BASE Layers: Simplifying Training of Large, Sparse Models

We introduce a new balanced assignment of experts (BASE) layer for large language models that greatly simplifies existing high capacity sparse layers. Sparse layers can dramatically improve the efficiency of training and inference by routing each token to specialized expert modules that contain only a small fraction of the model parameters. However, it can be difficult to learn balanced routing functions that make full use of the available experts; existing approaches typically use routing heuristics or auxiliary expert-balancing loss functions. In contrast, we formulate token-to-expert allocation as a linear assignment problem, allowing an optimal assignment in which each expert receives an equal number of tokens. This optimal assignment scheme improves efficiency by guaranteeing balanced compute loads, and also simplifies training by not requiring any new hyperparameters or auxiliary losses. Code is publicly released at https://github.com/pytorch/fairseq/

==> assignment_code.tex <==
\begin{lstlisting}[language=Python]
def balanced_assignment(scores, max_iterations=100):
    num_workers, num_jobs = scores.size()
    jobs_per_worker = num_jobs // num_workers
    value = scores.clone()
    
    iterations = 0
    cost = scores.new_zeros(1, num_jobs)

    jobs_with_bids = zeros(num_workers).bool()

    while not jobs_with_bids.all():
        top_values, top_index = topk(value, k=jobs_per_worker + 1, dim=1)

        # Each worker bids the difference in value between a job and the k+1th job
        bid_increments = top_values[:, :-1] - top_values[:, -1:] + eps
        bids = scatter(zeros(num_workers, num_jobs), dim=1, 
                       index=top_index[:, :-1], src=bid_increments)

        if 0 < iterations < max_iterations:
            # If a worker won a job on the previous round, put in a minimal bid to retain
            # the job only if no other workers bid this round.
            bids[top_bidders, jobs_with_bids] = eps

        # Find the highest bidding worker per job
        top_bids, top_bidders = bids.max(dim=0)
        jobs_with_bids = top_bids > 0
        top_bidders = top_bidders[jobs_with_bids]

        # Make popular items more expensive
        cost += top_bids
        value = scores - cost

        if iterations < max_iterations:
            # If a worker won a job, make sure it appears in its top-k on the next round
            value[top_bidders, jobs_with_bids] = $\infty$
        else:
            value[top_bidders, jobs_with_bids] = scores[top_bidders, jobs_with_bids]
        iterations += 1

    return top_index[:,:-1].reshape(-1)
\end{lstlisting}

==> plots/32gpu/base.tex <==
\addplot coordinates {(0.041,63.31) (0.081,30.33) (0.121,22.62) (0.161,19.2) (0.201,17.59) (0.241,16.61) (0.281,15.83) (0.320,15.22) (0.360,14.73) (0.400,14.28) (0.440,13.93) (0.479,13.55) (0.519,13.29) (0.559,13.01) (0.599,12.82) (0.638,12.61) (0.678,12.44) (0.718,12.3) (0.758,12.16) (0.797,11.99) (0.837,11.88) (0.877,11.75) (0.917,11.62) (0.957,11.5) (0.996,11.41) (1.036,11.31) (1.076,11.21) (1.116,11.14) (1.156,11.07) (1.195,10.97) (1.235,10.9) (1.275,10.85) (1.315,10.74) (1.355,10.67) (1.395,10.59) (1.434,10.51) (1.474,10.46) (1.514,10.39) (1.554,10.33) (1.594,10.27) (1.633,10.22) (1.673,10.14) (1.713,10.09) (1.753,10.05) (1.793,9.99) (1.833,9.95) (1.873,9.9) (1.913,9.85) (1.953,9.81) (1.993,9.77) (2.033,9.73) (2.073,9.71) (2.113,9.68) (2.153,9.66) (2.193,9.65) (2.233,9.65) (2.243,9.65)};

==> plots/32gpu/model_parallel1.tex <==
% ../jan7_32/stdout/lm_baseline_parallel1.lr0.00075_freq8_sandwich0.0_layers28.34459272
\addplot coordinates {(0.037,83.48) (0.073,34.47) (0.110,23.79) (0.147,19.85) (0.183,17.87) (0.220,16.71) (0.256,15.9) (0.293,15.33) (0.329,14.84) (0.365,14.46) (0.401,14.13) (0.437,13.8) (0.474,13.59) (0.510,13.33) (0.546,13.16) (0.582,12.96) (0.618,12.79) (0.655,12.65) (0.691,12.5) (0.728,12.35) (0.764,12.25) (0.801,12.13) (0.837,12.01) (0.873,11.9) (0.909,11.8) (0.945,11.71) (0.981,11.62) (1.018,11.54) (1.054,11.47) (1.090,11.39) (1.126,11.32) (1.163,11.24) (1.199,11.17) (1.235,11.1) (1.271,11.03) (1.311,10.96) (1.347,10.91) (1.383,10.86) (1.419,10.79) (1.456,10.73) (1.492,10.68) (1.528,10.62) (1.564,10.58) (1.601,10.53) (1.637,10.49) (1.673,10.43) (1.709,10.4) (1.745,10.35) (1.782,10.31) (1.818,10.28) (1.854,10.25) (1.890,10.22) (1.926,10.2) (1.962,10.18) (1.998,10.18) (2.035,10.17) (2.044,10.17)};

==> plots/32gpu/model_parallel2.tex <==
\addplot coordinates {(0.108,42.88) (0.161,28.91) (0.215,24.03) (0.269,21.57) (0.322,20.06) (0.374,18.95) (0.427,18.06) (0.480,17.36) (0.533,16.75) (0.586,16.3) (0.638,15.86) (0.691,15.51) (0.744,15.19) (0.796,14.89) (0.849,14.62) (0.902,14.39) (0.955,14.18) (1.007,13.99) (1.060,13.8) (1.113,13.67) (1.166,13.49) (1.219,13.32) (1.271,13.19) (1.324,13.07) (1.377,12.94) (1.430,12.82) (1.482,12.69) (1.535,12.58) (1.588,12.48) (1.640,12.41) (1.693,12.3) (1.746,12.22) (1.799,12.13) (1.851,12.05) (1.904,11.96) (1.957,11.89) (2.009,11.81) (2.062,11.74) (2.115,11.66) (2.168,11.59) (2.220,11.52) (2.273,11.45) (2.326,11.39) (2.379,11.33) (2.431,11.26) (2.484,11.2) (2.537,11.15) (2.590,11.11) (2.642,11.05) (2.695,11.01)};

==> plots/8gpu/base.tex <==
% jan7_8/stdout/lm_route_small_expert.model_lr0.00075_freq8_distance_dotproduct_centroid_lr_1.0_delta0_sandwich0.0_routing_auction_layers24_10_warmup2000_ffratio0.72_dim2048_heads16_gpu8_seq1024.34459306
\addplot coordinates {(0.078,56.96) (0.117,36.77) (0.156,29.37) (0.195,26.09) (0.234,23.8) (0.272,22.44) (0.311,21.21) (0.350,20.2) (0.389,19.44) (0.427,18.9) (0.466,18.4) (0.505,17.9) (0.544,17.54) (0.583,17.32) (0.622,17) (0.661,16.72) (0.700,16.35) (0.739,16.04) (0.778,15.88) (0.817,15.73) (0.856,15.63) (0.894,15.42) (0.933,15.22) (0.972,15.11) (1.011,15.01) (1.050,14.8) (1.088,14.91) (1.127,14.73) (1.166,14.57) (1.205,14.61) (1.244,14.33) (1.283,14.21) (1.322,14.12) (1.360,14) (1.399,13.85) (1.438,13.77) (1.477,13.67) (1.516,13.6) (1.555,13.49) (1.594,13.43) (1.633,13.35) (1.672,13.26) (1.711,13.19) (1.750,13.03) (1.789,12.99) (1.828,12.93) (1.867,12.92) (1.906,12.85) (1.944,12.8) (1.983,12.67) (2.022,12.61) (2.061,12.65) (2.100,12.53) (2.139,12.42) (2.178,12.37) (2.217,12.32) (2.256,12.21) (2.295,12.19) (2.334,12.14) (2.373,12.07) (2.411,12.04)};

==> plots/8gpu/model_parallel1.tex <==
\addplot coordinates {(0.071,55.5) (0.106,36.47) (0.142,29.73) (0.177,26.43) (0.213,24.04) (0.248,22.53) (0.283,21.3) (0.318,20.38) (0.354,19.58) (0.389,18.96) (0.424,18.49) (0.460,18.07) (0.495,17.61) (0.530,17.29) (0.566,16.93) (0.601,16.61) (0.636,16.36) (0.672,16.1) (0.707,15.86) (0.742,15.64) (0.778,15.47) (0.813,15.28) (0.848,15.13) (0.883,14.96) (0.919,14.81) (0.954,14.63) (0.990,14.5) (1.025,14.38) (1.060,14.26) (1.095,14.13) (1.131,14.01) (1.166,13.91) (1.201,13.78) (1.237,13.68) (1.273,13.58) (1.308,13.47) (1.344,13.4) (1.379,13.3) (1.414,13.23) (1.450,13.14) (1.485,13.06) (1.520,12.97) (1.556,12.9) (1.591,12.82) (1.626,12.76) (1.662,12.69) (1.697,12.61) (1.732,12.56) (1.768,12.5) (1.803,12.46) (1.838,12.42) (1.874,12.38) (1.909,12.36) (1.944,12.35) (1.979,12.34) (1.988,12.34)};

==> plots/8gpu/model_parallel2.tex <==
\addplot coordinates {(0.133,63.46) (0.177,45.56) (0.221,38.19) (0.265,34.23) (0.309,31.38) (0.353,29.16) (0.398,27.51) (0.442,26.32) (0.486,25.17) (0.530,24.3) (0.574,23.54) (0.618,22.94) (0.662,22.23) (0.706,21.73) (0.750,21.26) (0.794,20.77) (0.838,20.38) (0.882,20.06) (0.926,19.72) (0.971,19.4) (1.015,19.06) (1.059,18.83) (1.103,18.59) (1.147,18.35) (1.191,18.11) (1.235,17.91) (1.279,17.69) (1.323,17.49) (1.367,17.31) (1.411,17.11) (1.455,16.94) (1.499,16.76) (1.543,16.61) (1.588,16.49) (1.632,16.33) (1.676,16.18) (1.720,16.05) (1.764,15.92) (1.808,15.8) (1.852,15.66) (1.896,15.56) (1.940,15.46) (1.984,15.34) (2.028,15.23) (2.072,15.14) (2.116,15.06) (2.160,14.96) (2.204,14.88) (2.248,14.82) (2.292,14.75) (2.336,14.71) (2.380,14.67) (2.425,14.66) (2.469,14.65) (2.480,14.65)};

==> plots/gshard.tex <==
\addplot coordinates {(0.088,31.78) (0.263,14.98) (0.351,13.18) (0.437,12.15) (0.523,11.4) (0.611,10.9) (0.696,10.48) (0.779,10.11) (0.864,9.82) (0.950,9.61) (1.034,9.42) (1.119,9.23) (1.205,9.04) (1.289,8.86) (1.374,8.7) (1.459,8.58) (1.544,8.44) (1.628,8.31) (1.714,8.2) (1.800,8.09) (1.884,8.01) (1.970,7.92) (2.055,7.83) (2.139,7.74) (2.222,7.66) (2.308,7.59) (2.392,7.52) (2.476,7.43) (2.562,7.36)};

==> plots/gshard_central.tex <==
\addplot coordinates {(0.051,51.89) (0.077,30.15) (0.101,22.41) (0.127,19.16) (0.154,16.94) (0.179,16.21) (0.204,14.72) (0.229,14.06) (0.255,13.51) (0.279,13.14) (0.304,12.75) (0.331,12.49) (0.355,12.28) (0.382,12.05) (0.406,11.88) (0.433,11.63) (0.459,11.49) (0.484,11.35) (0.511,11.21) (0.536,11.08) (0.565,10.96) (0.593,10.86) (0.619,10.76) (0.645,10.67) (0.671,10.61) (0.698,10.5) (0.724,10.4) (0.752,10.34) (0.778,10.28) (0.805,10.21) (0.830,10.12) (0.857,10.06) (0.884,10) (0.909,9.95) (0.936,9.87) (0.961,9.83) (0.987,9.78) (1.013,9.73) (1.039,9.66) (1.065,9.59) (1.091,9.57) (1.118,9.54) (1.144,9.47) (1.171,9.43) (1.197,9.39) (1.224,9.36) (1.250,9.31) (1.276,9.25) (1.304,9.2) (1.329,9.21) (1.357,9.15) (1.383,9.1) (1.410,9.04) (1.437,9.02) (1.464,8.99) (1.491,8.94) (1.517,8.9) (1.544,8.86) (1.569,8.83) (1.595,8.79) (1.622,8.77) (1.647,8.74) (1.674,8.71) (1.699,8.68) (1.725,8.65) (1.750,8.61) (1.776,8.58) (1.802,8.55) (1.827,8.52) (1.854,8.48) (1.878,8.46) (1.904,8.43) (1.931,8.39) (1.956,8.36) (1.982,8.33) (2.007,8.28) (2.034,8.26) (2.059,8.22) (2.085,8.2) (2.111,8.16) (2.136,8.14) (2.163,8.12) (2.188,8.09) (2.215,8.06) (2.241,8.03) (2.266,8.01) (2.293,7.98) (2.318,7.96) (2.344,7.93) (2.369,7.9) (2.395,7.87) (2.422,7.84) (2.447,7.82) (2.474,7.8) (2.499,7.77) (2.216,8.06) (2.241,8.03)};

==> plots/model_parallel1.tex <==
\addplot coordinates {(0.040,75.74) (0.079,28.48) (0.119,19.13) (0.159,16.22) (0.198,15.19) (0.238,14.13) (0.278,13.53) (0.318,13.03) (0.358,12.64) (0.398,12.33) (0.438,12.13) (0.478,11.88) (0.518,11.66) (0.558,11.53) (0.598,11.37) (0.638,11.24) (0.678,11.1) (0.717,11) (0.757,10.89) (0.797,10.8) (0.836,10.71) (0.876,10.62) (0.915,10.55) (0.955,10.49) (0.994,10.41) (1.034,10.34) (1.073,10.27) (1.113,10.22) (1.153,10.16) (1.193,10.1) (1.233,10.06) (1.273,10.01) (1.313,9.96) (1.352,9.91) (1.401,9.87) (1.441,9.83) (1.481,9.78) (1.521,9.73) (1.561,9.69) (1.600,9.65) (1.640,9.61) (1.680,9.57) (1.720,9.53) (1.760,9.5) (1.800,9.47) (1.840,9.44) (1.879,9.4) (1.919,9.36) (1.959,9.33) (1.999,9.31) (2.025,9.29) (2.038,9.28) (2.078,9.25) (2.118,9.24) (2.158,9.22) (2.198,9.21) (2.238,9.21) (2.247,9.21)};

==> plots/model_parallel2.tex <==
\addplot coordinates {(0.053,71.83) (0.105,29.77) (0.158,20.21) (0.210,17.03) (0.263,15.31) (0.315,14.25) (0.367,13.55) (0.419,13.05) (0.472,12.61) (0.524,12.28) (0.577,11.99) (0.629,11.76) (0.681,11.55) (0.733,11.4) (0.785,11.23) (0.837,11.04) (0.890,10.89) (0.942,10.73) (0.994,10.64) (1.047,10.5) (1.099,10.42) (1.151,10.33) (1.203,10.23) (1.256,10.14) (1.308,10.05) (1.360,9.99) (1.413,9.92) (1.465,9.83) (1.518,9.76) (1.570,9.69) (1.623,9.63) (1.676,9.58) (1.728,9.51) (1.781,9.45) (1.833,9.39) (1.886,9.36) (1.938,9.3) (1.991,9.23) (2.044,9.19) (2.096,9.15) (2.149,9.09) (2.201,9.03) (2.254,9.01) (2.307,8.97) (2.361,8.91) (2.415,8.88) (2.469,8.84) (2.523,8.81) (2.577,8.77) (2.631,8.74) (2.685,8.71) (2.740,8.69)};

==> plots/model_parallel4.tex <==
\addplot coordinates {(0.114,73.69) (0.169,39.85) (0.278,26.29) (0.333,20.84) (0.390,18.34) (0.447,16.81) (0.503,15.65) (0.558,14.9) (0.614,14.25) (0.669,13.8) (0.726,13.37) (0.782,12.97) (0.837,12.66) (0.893,12.4) (0.948,12.2) (1.003,11.94) (1.059,11.78) (1.114,11.58) (1.168,11.43) (1.222,11.27) (1.276,11.12) (1.330,10.99) (1.385,10.89) (1.440,10.74) (1.494,10.64) (1.548,10.53) (1.603,10.44) (1.658,10.35) (1.712,10.25) (1.767,10.17) (1.821,10.08) (1.875,9.99) (1.929,9.89) (1.984,9.84) (2.042,9.76) (2.100,9.68) (2.157,9.6) (2.211,9.53) (2.265,9.46) (2.319,9.41) (2.373,9.35) (2.428,9.3) (2.482,9.25) (2.536,9.21) (2.590,9.17) (2.645,9.14)};

==> plots/moe_3layer.tex <==
\addplot coordinates {(0.053,36.11) (0.104,19.58) (0.154,15.33) (0.205,13.4) (0.256,12.37) (0.307,11.73) (0.357,11.29) (0.407,10.9) (0.458,10.59) (0.509,10.31) (0.560,10.13) (0.611,9.95) (0.662,9.77) (0.713,9.63) (0.765,9.45) (0.816,9.34) (0.868,9.18) (0.920,9.1) (0.972,8.98) (1.024,8.89) (1.075,8.78) (1.126,8.68) (1.178,8.6) (1.230,8.55) (1.282,8.45) (1.334,8.4) (1.387,8.31) (1.438,8.25) (1.489,8.19) (1.539,8.13) (1.589,8.07) (1.639,8.01) (1.691,7.96) (1.741,7.91) (1.791,7.86) (1.842,7.81) (1.893,7.75) (1.943,7.7) (1.994,7.63) (2.045,7.59) (2.096,7.54) (2.147,7.5) (2.197,7.45) (2.248,7.41) (2.299,7.37) (2.350,7.33) (2.401,7.29)};

==> plots/moe_5layer.tex <==
\addplot coordinates {(0.060,36.84) (0.118,19.14) (0.176,15.09) (0.234,13.23) (0.292,12.21) (0.351,11.56) (0.410,11.17) (0.469,10.79) (0.527,10.45) (0.586,10.21) (0.645,10.03) (0.704,9.86) (0.763,9.65) (0.821,9.52) (0.880,9.35) (0.939,9.24) (0.998,9.1) (1.057,8.99) (1.116,8.86) (1.175,8.77) (1.234,8.67) (1.292,8.57) (1.351,8.51) (1.410,8.43) (1.469,8.35) (1.527,8.28) (1.585,8.2) (1.643,8.14) (1.702,8.07) (1.761,8) (1.820,7.97) (1.879,7.9) (1.938,7.86) (1.996,7.8) (2.055,7.77) (2.113,7.7) (2.172,7.64) (2.231,7.58) (2.289,7.53) (2.348,7.49) (2.407,7.45) (2.465,7.41) (2.524,7.36)};

==> plots/moe_big.tex <==
\addplot coordinates {(0.045,68.16) (0.088,23.04) (0.132,17.45) (0.175,15.04) (0.218,13.81) (0.262,13.15) (0.305,12.66) (0.348,12.27) (0.391,11.9) (0.434,11.59) (0.477,11.4) (0.520,11.23) (0.563,10.99) (0.606,10.75) (0.649,10.61) (0.692,10.47) (0.735,10.34) (0.778,10.23) (0.821,10.12) (0.864,10) (0.907,9.89) (0.950,9.76) (0.993,9.71) (1.037,9.62) (1.080,9.52) (1.123,9.42) (1.166,9.36) (1.209,9.24) (1.252,9.17) (1.296,9.1) (1.339,9.05) (1.382,8.99) (1.426,8.94) (1.470,8.84) (1.513,8.8) (1.556,8.77) (1.599,8.68) (1.642,8.63) (1.686,8.55) (1.729,8.49) (1.772,8.42) (1.816,8.39) (1.861,8.34) (1.905,8.3) (1.950,8.24) (1.994,8.22) (2.039,8.16) (2.083,8.12) (2.128,8.08) (2.172,8.04) (2.188,8.02) (2.216,7.98) (2.261,7.95) (2.305,7.93) (2.350,7.9) (2.394,7.89) (2.439,7.89) (2.449,7.89)};


==> plots/moe_central.tex <==

\addplot coordinates {(0.046,45.45) (0.091,22.04) (0.137,16.53) (0.183,14.25) (0.227,13.19) (0.273,12.47) (0.319,12.03) (0.364,11.57) (0.410,11.26) (0.455,10.95) (0.500,10.78) (0.546,10.59) (0.590,10.37) (0.636,10.23) (0.681,10.05) (0.727,9.98) (0.772,9.85) (0.818,9.69) (0.863,9.65) (0.909,9.56) (0.954,9.45) (0.999,9.32) (1.045,9.27) (1.091,9.17) (1.136,9.07) (1.181,9.02) (1.227,8.93) (1.272,8.91) (1.318,8.83) (1.364,8.71) (1.409,8.68) (1.455,8.63) (1.500,8.52) (1.546,8.45) (1.591,8.47) (1.636,8.41) (1.682,8.36) (1.728,8.28) (1.773,8.24) (1.819,8.22) (1.864,8.09) (1.910,8.04) (1.956,8.01) (2.001,7.92) (2.046,7.91) (2.092,7.84) (2.137,7.78) (2.183,7.74) (2.229,7.71) (2.274,7.68) (2.301,7.65) (2.321,7.63) (2.368,7.6) (2.413,7.59) (2.459,7.51) (2.505,7.47) (2.551,7.44) (2.597,7.43) (2.643,7.41) (2.688,7.39) (2.734,7.38)};

==> plots/moe_small.tex <==
\addplot coordinates {(0.049,57.41) (0.098,23.22) (0.146,16.83) (0.194,14.69) (0.242,13.49) (0.290,12.71) (0.339,12.29) (0.387,11.87) (0.435,11.53) (0.483,11.19) (0.532,10.98) (0.580,10.76) (0.628,10.57) (0.676,10.38) (0.725,10.21) (0.773,10.09) (0.821,9.93) (0.869,9.83) (0.917,9.71) (0.965,9.6) (1.011,9.51) (1.058,9.41) (1.105,9.34) (1.152,9.27) (1.199,9.16) (1.246,9.1) (1.292,9.03) (1.340,8.96) (1.387,8.88) (1.434,8.82) (1.481,8.78) (1.529,8.71) (1.576,8.66) (1.623,8.61) (1.670,8.56) (1.718,8.51) (1.765,8.46) (1.813,8.39) (1.861,8.33) (1.908,8.29) (1.956,8.23) (2.004,8.21) (2.051,8.16) (2.099,8.11) (2.147,8.08) (2.195,8.04) (2.243,7.99) (2.292,7.96) (2.340,7.92) (2.388,7.89) (2.410,7.86) (2.436,7.84) (2.484,7.82) (2.532,7.79) (2.580,7.78) (2.628,7.77) (2.676,7.77) (2.688,7.77)};



==> plots/moe_top.tex <==
\addplot coordinates {(0.047,55.08) (0.094,23.64) (0.141,16.83) (0.188,14.72) (0.235,13.58) (0.282,12.87) (0.329,12.3) (0.376,11.92) (0.423,11.57) (0.470,11.25) (0.516,11.03) (0.563,10.83) (0.610,10.62) (0.657,10.45) (0.703,10.3) (0.750,10.14) (0.796,10) (0.842,9.91) (0.889,9.73) (0.936,9.63) (0.982,9.57) (1.029,9.47) (1.075,9.36) (1.122,9.29) (1.169,9.19) (1.215,9.14) (1.262,9.03) (1.309,8.98) (1.355,8.9) (1.402,8.82) (1.448,8.78) (1.495,8.71) (1.542,8.67) (1.589,8.59) (1.636,8.54) (1.682,8.48) (1.729,8.42) (1.776,8.36) (1.823,8.29) (1.869,8.26) (1.916,8.2) (1.962,8.17) (2.009,8.1) (2.055,8.06) (2.101,8.02) (2.149,7.98) (2.197,7.93) (2.243,7.9) (2.290,7.86) (2.336,7.83) (2.350,7.81) (2.383,7.78) (2.431,7.74) (2.478,7.72) (2.526,7.7) (2.573,7.7) (2.620,7.69) (2.632,7.69)};

==> plots/switch.tex <==
\addplot coordinates {(0.052,49.09) (0.102,22.33) (0.153,16.8) (0.205,14.75) (0.254,13.5) (0.303,12.79) (0.355,12.27) (0.411,11.87) (0.460,11.5) (0.512,11.17) (0.563,10.94) (0.614,10.75) (0.664,10.57) (0.715,10.37) (0.765,10.23) (0.814,10.11) (0.865,9.96) (0.915,9.85) (0.966,9.74) (1.017,9.61) (1.069,9.53) (1.120,9.43) (1.171,9.36) (1.223,9.27) (1.274,9.18) (1.326,9.12) (1.377,9.02) (1.426,8.96) (1.476,8.89) (1.527,8.82) (1.578,8.77) (1.628,8.72) (1.679,8.67) (1.730,8.6) (1.780,8.56) (1.831,8.49) (1.882,8.44) (1.932,8.39) (1.983,8.32) (2.034,8.28) (2.084,8.23) (2.135,8.19) (2.186,8.14) (2.236,8.1) (2.287,8.07) (2.338,8.03) (2.389,8.01) (2.439,7.98) (2.490,7.97) (2.541,7.96)};

==> plots/switch_central.tex <==
\addplot coordinates {(0.044,58.56) (0.088,23.81) (0.133,17.12) (0.177,15.04) (0.222,13.72) (0.267,13.06) (0.312,12.53) (0.357,12.13) (0.402,11.8) (0.447,11.48) (0.492,11.27) (0.537,11.08) (0.582,10.92) (0.627,10.73) (0.672,10.58) (0.717,10.46) (0.762,10.34) (0.807,10.23) (0.852,10.15) (0.897,10.04) (0.943,9.94) (0.988,9.85) (1.033,9.79) (1.078,9.7) (1.123,9.61) (1.168,9.55) (1.213,9.48) (1.258,9.42) (1.303,9.34) (1.348,9.28) (1.392,9.23) (1.437,9.16) (1.482,9.11) (1.527,9.05) (1.572,8.98) (1.617,8.93) (1.663,8.88) (1.708,8.82) (1.753,8.75) (1.798,8.7) (1.842,8.64) (1.887,8.6) (1.932,8.54) (1.977,8.49) (2.022,8.44) (2.067,8.38) (2.112,8.33) (2.157,8.28) (2.202,8.25) (2.247,8.2) (2.294,8.16) (2.339,8.13)};

==> pseudocode.tex <==

\begin{lstlisting}[language=Python]
def base_layer(features, expert_centroids, expert_id, expert_network):
    # Send each token to a random worker, by sorting in a random order
    shuffle_sort = random_permutation(len(features))
    shuffled_features = all2all(features[shuffle_sort])
    # Compute which token goes to which expert
    token_expert_affinities = shuffled_features @ expert_centroids.T
    sort_by_expert = balanced_assignment(token_expert_affinities)
    # Swap these tokens for the right ones for our expert
    routed_features = all2all(shuffled_features[sort_by_expert])
    # Mix in the expert network based on how appropriate it is for these tokens
    $\alpha$ = torch.sigmoid(routed_features @ self.expert_centroids[expert_id])
    routed_features += $\alpha$ * expert_network(routed_features)
    # Undo routing and balanced assignment
    shuffled_features = all2all(routed_features)[inverse_sort(sort_by_expert)]
    # Return to original worker and ordering
    return all2all(shuffled_features)[inverse_sort(shuffle_sort)]
\end{lstlisting}

